Balanced spanning forests of graphs: Hardness and solving methods

The balanced connected $k$-partition problem (\textsc{bcp}) is a classic problem, which consists in partitioning the set of vertices of a vertex-weighted connected graph into a collection of~$k$ classes such that each class induces a connected subgraph of \emph{roughly} the same weight. In this study, we investigate edge-weighted variants of $\textsc{bcp}$, where, given a connected graph $G$, a positive integer $k$, and edge weights, the goal is to compute a spanning $k$-forest~$\mathcal{T}$ of $G$ (i.e., a forest with exactly $k$ trees) that minimizes the weight of the heaviest tree in~$\mathcal{T}$ in the min-max version, or maximizes the weight of the lightest tree in~$\mathcal{T}$ in the max-min version. We show that both versions of this problem are $\NP$-hard on complete graphs with $k=2$, unweighted split graphs, and unweighted bipartite graphs with $k\geq 2$ fixed. Moreover, we prove that these problems do not admit subexponential-time algorithms, unless the Exponential-Time Hypothesis fails. We focus on the min-max version and devise a tight $k$-approximation algorithm, compact and non-compact integer {linear programming} formulations, branch-and-cut, and branch-and-price algorithms. Finally, we present the outcomes of an experimental study on the performance of different solution methods. The source code of the complete implementation of the proposed algorithms is also available.

==> boxplot-gaps.tex <==






\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{gap-bp.csv}\csvdataA
	% Boxplot groups columns, but we want rows
	\pgfplotstabletranspose\datatransposedA{\csvdataA}

	\pgfplotstableread[col sep=comma]{gap-c.csv}\csvdataB
	% Boxplot groups columns, but we want rows
	\pgfplotstabletranspose\datatransposedB{\csvdataB}

    % \pgfplotstableread[col sep=comma]{gap-bip-ind.csv}\csvdataC
	% % Boxplot groups columns, but we want rows
	% \pgfplotstabletranspose\datatransposedC{\csvdataC}

 %    \pgfplotstableread[col sep=comma]{gap-bip-con.csv}\csvdataD
	% % Boxplot groups columns, but we want rows
	% \pgfplotstabletranspose\datatransposedD{\csvdataD}
    
	\begin{axis}[
        % y=0.5cm,
        y=0.25cm,
        % ymode=log,
        % log basis y={2},
        x=1cm,
        xminorgrids=true,
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line* = left,
		% enlarge y limits,
        enlarge y limits={abs=0.4cm},
		ymajorgrids,
		xtick = {1, 2, 3, 4},
		xticklabel style = {align=center, font=\footnotesize, rotate=0},
		xticklabels = {$\mathcal{P}$, $\mathcal{F}$},
		xtick style = {draw=none}, % Hide tick line
		ylabel = {Gap \%},
        % yticklabel style = {scale=0.7},
        % y label style={scale=0.7},
        % boxplot/whisker range=1.5, % Adjust whisker range multiplier
        boxplot/whisker range={100},
		 % ytick = {1, 2,3,4,5},
        label style={font=\small},
        tick label style={font=\small},    % numbers on ticks
        title style={font=\small},
        legend style={font=\footnotesize},
        x tick label style={font=\small},
        y tick label style={font=\footnotesize}
	]
        \addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedA};
		\addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedB};
        % \addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedC};
        % \addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedD};
  %       \addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedC};
	\end{axis}
\end{tikzpicture}
% \caption{$d=0.3$}
\caption{Final integrality gaps produced by $\mathcal{F}$ and $\mathcal{P}$.}\label{fig:boxplot}
\end{subfigure}
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{gap-heur-tg.csv}\csvdataC
	% Boxplot groups columns, but we want rows
    \pgfplotstabletranspose\datatransposedC{\csvdataC}

    \pgfplotstableread[col sep=comma]{gap-heur-r.csv}\csvdataD
	% Boxplot groups columns, but we want rows
	\pgfplotstabletranspose\datatransposedD{\csvdataD}

    \pgfplotstableread[col sep=comma]{gap-approx.csv}\csvdataE
	% Boxplot groups columns, but we want rows
	\pgfplotstabletranspose\datatransposedE{\csvdataE}
    
	\begin{axis}[
        % y=0.5cm,
        % y=0.5cm,
        ymode=log,
        log basis y={2},
        x=1cm,
        xminorgrids=true,
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line* = left,
		% enlarge y limits,
        enlarge y limits={abs=0.4cm},
		ymajorgrids,
		xtick = {1, 2, 3, 4},
		% xticklabel style = {align=center, font=\footnotesize, rotate=0},
		xticklabels = {$\mathcal{H}$, $\mathcal{H}_R$, $\mathcal{A}$},
		xtick style = {draw=none}, % Hide tick line
		ylabel = {Gap \%},
        % yticklabel style = {scale=0.7},
        % y label style={scale=0.7},
        % boxplot/whisker range=1.5, % Adjust whisker range multiplier
        boxplot/whisker range={100},
		 % ytick = {1, 2,3,4,5},
        label style={font=\small},
        tick label style={font=\small},    % numbers on ticks
        title style={font=\small},
        legend style={font=\footnotesize},
        x tick label style={font=\small},
        y tick label style={font=\footnotesize},
        cycle list shift={2}
	]
        \addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedC};
        \addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedD};
        \addplot+[boxplot, fill, draw=black] table[y index=1] {\datatransposedE};
	\end{axis}
\end{tikzpicture}
\caption{Primal heuristic positive gaps (logarithmic scale).}\label{fig:boxplot:heur}
\end{subfigure}
\caption{Gaps produced by the proposed solving methods and heuristics.}\label{fig:boxplots}
\end{figure*}



==> fig-example.tex <==
\begin{figure}[t!]
% \usetikzlibrary{fit}
% \begin{center}
\centering
\begin{subfigure}{.32\linewidth}
    \centering
    \begin{tikzpicture}[
            % > = stealth, % arrow head style
            % shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.3cm, % distance between nodes
            semithick, % line style
            % scale=0.5
            scale=0.6, 
            % every node/.style={scale=0.6}
            % every label/.style={scale=0.3}
            every node/.style={scale=0.75}
        ]

        \tikzstyle{every state}=[
            draw = black,
            semithick,
            fill = white,
            % minimum size = 4mm,
            minimum size = 2mm,
            % inner sep=1pt
            inner sep=0pt
        ]

        % \node[state] (v5) []{$v_5$};
        % \node[state] (v2) [above left of=v5] {$v_2$};
        % \node[state] (v3) [below left of=v5] {$v_3$};
        % \node[state] (v1) [left of=v2] {$v_1$};
        % \node[state] (v4) [left of=v3] {$v_4$};
        % \node[state] (v6) [right of=v5] {$v_6$};
        % \node[state] (v7) [above right of=v6] {$v_7$};
        % \node[state] (v8) [below right of=v6] {$v_8$};

        \node[state] (v5) []{};
        \node[state] (v2) [above left of=v5] {};
        \node[state] (v3) [below left of=v5] {};
        \node[state] (v1) [left of=v2] {};
        \node[state] (v4) [left of=v3] {};
        \node[state] (v6) [right of=v5] {};
        \node[state] (v7) [above right of=v6] {};
        \node[state] (v8) [below right of=v6] {};

        

        \path (v1) edge node{1} (v2);
        \path (v2) edge node{1} (v5);
        \path (v5) edge node{1} (v3);
        \path (v3) edge node{1} (v4);
        \path (v2) edge node{3} (v3);
        \path (v5) edge node{1} (v6);
        \path (v6) edge node{1} (v7);
        \path (v8) edge node{1} (v6);
    \end{tikzpicture}%
    \caption{Edge-weighted graph.\\\hfill} 
    % \label{subfig:fractional}
\end{subfigure}\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \begin{tikzpicture}[
            % > = stealth, % arrow head style
            % shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.3cm, % distance between nodes
            semithick, % line style
            % scale=0.5
            % scale=0.6, 
            every node/.style={scale=0.75}
        ]

        \tikzstyle{every state}=[
            draw = black,
            semithick,
            fill = white,
            minimum size = 2mm,
            % minimum size = 4mm,
            % scale=0.7,
            inner sep=0pt
            % inner sep=1pt
        ]

        % \node[state] (v5) []{$v_5$};
        % \node[state] (v2) [above left of=v5] {$v_2$};
        % \node[state] (v3) [below left of=v5] {$v_3$};
        % \node[state] (v1) [left of=v2] {$v_1$};
        % \node[state] (v4) [left of=v3] {$v_4$};
        % \node[state] (v6) [right of=v5] {$v_6$};
        % \node[state] (v7) [above right of=v6] {$v_7$};
        % \node[state] (v8) [below right of=v6] {$v_8$};
         \node[state] (v5) []{};
        \node[state] (v2) [above left of=v5] {};
        \node[state] (v3) [below left of=v5] {};
        \node[state] (v1) [left of=v2] {};
        \node[state] (v4) [left of=v3] {};
        \node[state] (v6) [right of=v5] {};
        \node[state] (v7) [above right of=v6] {};
        \node[state] (v8) [below right of=v6] {};

        \path (v1) edge node{1} (v2);
        \path (v2) edge node{1} (v5);
        \path (v5) edge node{1} (v3);
        \path (v3) edge node{1} (v4);
        % \path (v2) edge node{3} (v3);
        % \path (v5) edge node{1} (v6);
        \path (v6) edge node{1} (v7);
        \path (v8) edge node{1} (v6);
    \end{tikzpicture}%
    \caption{Optimal solution for \textsc{min-max-bsf} of value~4.}
    % {\bf This also includes the trees $T_{v_2}$ and $T_{v_3} $}, right? \pfsm{Correct!} } 
    % \label{subfig:orientation}
\end{subfigure}\hfill
\begin{subfigure}{.32\linewidth}
    \centering
    \begin{tikzpicture}[
            % > = stealth, % arrow head style
            % shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.3cm, % distance between nodes
            semithick, % line style
            % scale=0.5
            scale=0.6, 
            % every node/.style={scale=0.6}
            every node/.style={scale=0.75}
        ]

        \tikzstyle{every state}=[
            draw = black,
            semithick,
            fill = white,
            % minimum size = 4mm,
            minimum size = 2mm,
            % scale=0.7,
            inner sep=0pt
            % inner sep=1pt
        ]

        % \node[state] (v5) []{$v_5$};
        % \node[state] (v2) [above left of=v5] {$v_2$};
        % \node[state] (v3) [below left of=v5] {$v_3$};
        % \node[state] (v1) [left of=v2] {$v_1$};
        % \node[state] (v4) [left of=v3] {$v_4$};
        % \node[state] (v6) [right of=v5] {$v_6$};
        % \node[state] (v7) [above right of=v6] {$v_7$};
        % \node[state] (v8) [below right of=v6] {$v_8$};
        \node[state] (v5) []{};
        \node[state] (v2) [above left of=v5] {};
        \node[state] (v3) [below left of=v5] {};
        \node[state] (v1) [left of=v2] {};
        \node[state] (v4) [left of=v3] {};
        \node[state] (v6) [right of=v5] {};
        \node[state] (v7) [above right of=v6] {};
        \node[state] (v8) [below right of=v6] {};

        \path (v1) edge node{1} (v2);
        % \path (v2) edge node{1} (v5);
        % \path (v5) edge node{1} (v3);
        \path (v3) edge node{1} (v4);
        \path (v2) edge node{3} (v3);
        \path (v5) edge node{1} (v6);
        \path (v6) edge node{1} (v7);
        \path (v8) edge node{1} (v6);
    \end{tikzpicture}%
    \caption{Optimal solution for \textsc{max-min-bsf} of value~3.}
    % {\bf This also includes the trees $T_{v_2}$ and $T_{v_3} $}, right? \pfsm{Correct!} } 
    % \label{subfig:orientation}
\end{subfigure}
    % \end{center}
    \caption{Example of edge-weighted graph which shows that an optimal solution to \textsc{min-max-bsf} is not necessarily an optimal solution to  \textsc{max-min-bsf} with $k=2$.}
    \label{fig:example:optimal}
\end{figure}

==> fig-reduction-3sat.tex <==
\begin{figure}[t!]
% \usetikzlibrary{fit}
% \begin{center}
\centering
% \begin{subfigure}{.32\linewidth}
    \centering
    \begin{tikzpicture}[
            % > = stealth, % arrow head style
            % shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.3cm, % distance between nodes
            semithick, % line style
            % scale=0.5
            scale=0.6, 
            % every node/.style={scale=0.6}
            % every label/.style={scale=0.3}
            every node/.style={scale=0.75}
        ]

        \tikzstyle{every state}=[
            draw = black,
            semithick,
            fill = white,
            minimum size = 5mm,
            % minimum size = 2mm,
            inner sep=1pt
            % inner sep=0pt
        ]


        
        
        \node[state] (xu) []{$u_x$};
        \node[state] (x) [above left of=xu] {$v_x$};
        \node[state] (xn) [below left of=xu] {$v_{\bar x}$};
        \node (xl1) [left=1cm of xu, shape=circle,scale=0.7, inner sep=0pt]{\rotatebox{90}{$\cdots$}};
        \node (xl2) [above=1mm of xl1, draw=black, shape=circle, inner sep=2pt]{};
        \node (xl3) [below=1mm of xl1, draw=black, shape=circle, inner sep=2pt]{};
        \node[draw,dotted, inner sep=6pt, fit=(xl1) (xl2) (xl3), label={[label distance=-1pt]180:$L_x$}] {};
        
        \node[state] (c1) [left=2cm of x] {$z_{1}$};
        \node [left=0.2cm] at (c1) {$(x\lor \bar y \lor z)$};
        \node[state] (c2) [left=2cm of xn] {$z_{2}$};
        \node [left=0.2cm] at (c2) {$(\bar x\lor \bar y \lor z)$};
        
        % \node[state] (v6) [right of=v5] {$v_6$};
        \node[state] (a) [above right=3cm of xu] {$a$};
         \node (al1) [right=1cm of a, shape=circle,scale=0.7, inner sep=0pt]{\rotatebox{90}{$\cdots$}};
        \node (al2) [above=1mm of al1, draw=black, shape=circle, inner sep=2pt]{};
        \node (al3) [below=1mm of al1, draw=black, shape=circle, inner sep=2pt]{};
        \node[draw,dotted, inner sep=6pt, fit=(al1) (al2) (al3), label={[label distance=-1pt]0:$L_a$}] {};
        
        \node[state] (b) [below right=3cm of xu] {$b$};
        \node (bl1) [right=1cm of b, shape=circle,scale=0.7, inner sep=0pt]{\rotatebox{90}{$\cdots$}};
        \node (bl2) [above=1mm of bl1, draw=black, shape=circle, inner sep=2pt]{};
        \node (bl3) [below=1mm of bl1, draw=black, shape=circle, inner sep=2pt]{};
        \node[draw,dotted, inner sep=6pt, fit=(bl1) (bl2) (bl3), label={[label distance=-1pt]0:$L_b$}] {};

        \node[state] (yn) [above of=x] {$v_{\bar y}$};
        \node[state] (yu) [above right of =yn]{$u_y$};
        \node[state] (y) [above left of=yu] {$v_y$};
        \node (yl1) [left=1cm of yu, shape=circle,scale=0.7, inner sep=0pt]{\rotatebox{90}{$\cdots$}};
        \node (yl2) [above=1mm of yl1, draw=black, shape=circle, inner sep=2pt]{};
        \node (yl3) [below=1mm of yl1, draw=black, shape=circle, inner sep=2pt]{};
        \node[draw,dotted, inner sep=6pt, fit=(yl1) (yl2) (yl3), label={[label distance=-1pt]180:$L_y$}] {};
        

        \node[state] (z) [below of=xn] {$v_{z}$};
        \node[state] (zu) [below right of =z]{$u_z$};
        \node[state] (zn) [below left of=zu] {$v_{\bar z}$};
        \node (zl1) [left=1cm of zu, shape=circle,scale=0.7, inner sep=0pt]{\rotatebox{90}{$\cdots$}};
        \node (zl2) [above=1mm of zl1, draw=black, shape=circle, inner sep=2pt]{};
        \node (zl3) [below=1mm of zl1, draw=black, shape=circle, inner sep=2pt]{};
        \node[draw,dotted, inner sep=6pt, fit=(zl1) (zl2) (zl3), label={[label distance=-1pt]180:$L_z$}] {};

        %edges
        \path (c1) edge node{} (x);
        \path (c1) edge node{} (yn);
        \path (c1) edge node{} (z);

        \path (c2) edge node{} (xn);
        \path (c2) edge node{} (yn);
        \path (c2) edge node{} (z);

        \path (yu) edge node{} (y);
        \path (yu) edge node{} (yn);
        \path (yu) edge node{} (yl2);
        \path (yu) edge node{} (yl3);

        \path (xu) edge node{} (x);
        \path (xu) edge node{} (xn);
        \path (xu) edge node{} (xl2);
        \path (xu) edge node{} (xl3);

        \path (zu) edge node{} (z);
        \path (zu) edge node{} (zn);
        \path (zu) edge node{} (zl2);
        \path (zu) edge node{} (zl3);

        \path (a) edge node{} (y);
        \path (a) edge node{} (yn);
        \path (a) edge node{} (x);
        \path (a) edge[bend left=20] node{} (xn);
        \path (a) edge[bend left=25] node{} (z);
        \path (a) edge[bend left=35] node{} (zn);
        \path (a) edge node{} (al2);
        \path (a) edge node{} (al3);
        
        \path (b) edge[bend right=35] node{} (y);
        \path (b) edge[bend right=25] node{} (yn);
        \path (b) edge[bend right=20] node{} (x);
        \path (b) edge node{} (xn);
        \path (b) edge node{} (z);
        \path (b) edge node{} (zn);
        \path (b) edge node{} (bl2);
        \path (b) edge node{} (bl3);
        % \path (v1) edge node{1} (v2);
        % \path (v2) edge node{1} (v5);
        % \path (v5) edge node{1} (v3);
        % \path (v3) edge node{1} (v4);
        % \path (v2) edge node{3} (v3);
        % \path (v5) edge node{1} (v6);
        % \path (v6) edge node{1} (v7);
        % \path (v8) edge node{1} (v6);
    \end{tikzpicture}%
    % \caption{Edge-weighted graph.\\\hfill} 
    % \label{subfig:fractional}
% \end{subfigure}\hfill
% \begin{subfigure}{.32\linewidth}
%     \centering
%     \begin{tikzpicture}[
%             % > = stealth, % arrow head style
%             % shorten > = 1pt, % don't touch arrow head to node
%             auto,
%             node distance = 1.3cm, % distance between nodes
%             semithick, % line style
%             % scale=0.5
%             % scale=0.6, 
%             every node/.style={scale=0.75}
%         ]

%         \tikzstyle{every state}=[
%             draw = black,
%             semithick,
%             fill = white,
%             minimum size = 2mm,
%             % minimum size = 4mm,
%             % scale=0.7,
%             inner sep=0pt
%             % inner sep=1pt
%         ]

%         % \node[state] (v5) []{$v_5$};
%         % \node[state] (v2) [above left of=v5] {$v_2$};
%         % \node[state] (v3) [below left of=v5] {$v_3$};
%         % \node[state] (v1) [left of=v2] {$v_1$};
%         % \node[state] (v4) [left of=v3] {$v_4$};
%         % \node[state] (v6) [right of=v5] {$v_6$};
%         % \node[state] (v7) [above right of=v6] {$v_7$};
%         % \node[state] (v8) [below right of=v6] {$v_8$};
%          \node[state] (v5) []{};
%         \node[state] (v2) [above left of=v5] {};
%         \node[state] (v3) [below left of=v5] {};
%         \node[state] (v1) [left of=v2] {};
%         \node[state] (v4) [left of=v3] {};
%         \node[state] (v6) [right of=v5] {};
%         \node[state] (v7) [above right of=v6] {};
%         \node[state] (v8) [below right of=v6] {};

%         \path (v1) edge node{1} (v2);
%         \path (v2) edge node{1} (v5);
%         \path (v5) edge node{1} (v3);
%         \path (v3) edge node{1} (v4);
%         % \path (v2) edge node{3} (v3);
%         % \path (v5) edge node{1} (v6);
%         \path (v6) edge node{1} (v7);
%         \path (v8) edge node{1} (v6);
%     \end{tikzpicture}%
%     \caption{Optimal solution for \textsc{min-max-bsf} of value~4.}
%     % {\bf This also includes the trees $T_{v_2}$ and $T_{v_3} $}, right? \pfsm{Correct!} } 
%     % \label{subfig:orientation}
% \end{subfigure}\hfill
% \begin{subfigure}{.32\linewidth}
%     \centering
%     \begin{tikzpicture}[
%             % > = stealth, % arrow head style
%             % shorten > = 1pt, % don't touch arrow head to node
%             auto,
%             node distance = 1.3cm, % distance between nodes
%             semithick, % line style
%             % scale=0.5
%             scale=0.6, 
%             % every node/.style={scale=0.6}
%             every node/.style={scale=0.75}
%         ]

%         \tikzstyle{every state}=[
%             draw = black,
%             semithick,
%             fill = white,
%             % minimum size = 4mm,
%             minimum size = 2mm,
%             % scale=0.7,
%             inner sep=0pt
%             % inner sep=1pt
%         ]

%         % \node[state] (v5) []{$v_5$};
%         % \node[state] (v2) [above left of=v5] {$v_2$};
%         % \node[state] (v3) [below left of=v5] {$v_3$};
%         % \node[state] (v1) [left of=v2] {$v_1$};
%         % \node[state] (v4) [left of=v3] {$v_4$};
%         % \node[state] (v6) [right of=v5] {$v_6$};
%         % \node[state] (v7) [above right of=v6] {$v_7$};
%         % \node[state] (v8) [below right of=v6] {$v_8$};
%         \node[state] (v5) []{};
%         \node[state] (v2) [above left of=v5] {};
%         \node[state] (v3) [below left of=v5] {};
%         \node[state] (v1) [left of=v2] {};
%         \node[state] (v4) [left of=v3] {};
%         \node[state] (v6) [right of=v5] {};
%         \node[state] (v7) [above right of=v6] {};
%         \node[state] (v8) [below right of=v6] {};

%         \path (v1) edge node{1} (v2);
%         % \path (v2) edge node{1} (v5);
%         % \path (v5) edge node{1} (v3);
%         \path (v3) edge node{1} (v4);
%         \path (v2) edge node{3} (v3);
%         \path (v5) edge node{1} (v6);
%         \path (v6) edge node{1} (v7);
%         \path (v8) edge node{1} (v6);
%     \end{tikzpicture}%
%     \caption{Optimal solution for \textsc{max-mix-bsf} of value~3.}
%     % {\bf This also includes the trees $T_{v_2}$ and $T_{v_3} $}, right? \pfsm{Correct!} } 
%     % \label{subfig:orientation}
% \end{subfigure}
    % \end{center}
    \caption{Example of the transformation described in the proof of Theorem~\ref{thm:hardness:3sat} on input $(x\lor \bar y \lor z) \land (\bar x\lor \bar y \lor z)$.}
    \label{fig:reduction:3sat}
\end{figure}

==> perf-profile-large-k.tex <==
% \perfset{
%     robust fast \\
%     5    60 \\
%     5     1 \\
%     5     1 \\
%     5    1000 \\
%     5     1 \\
%     6     1 \\
%     4     1 \\
%     7     1 \\
%     4     1 \\
%     5     1 \\
%     5    1000 \\
%     }

% \perfset{runtime-random-data.csv}
\perfset{data-runtime-large-k.tex}

    % \printperftable

    % \vspace{1cm}
    % \begin{tikzpicture}
    %     \begin{axis}[title=Performances,height=6cm]
    %         \addperformances
    %         \legend{robust, fast}
    %     \end{axis}
    % \end{tikzpicture}

    %Example:
    % \begin{figure}
    % \begin{tikzpicture}
    %    \begin{axis}[title=Performance Functions,height=6cm,
    %    legend pos=outer north east,grid=both,no marks]
    %        \addprofiles{2}{15}
    %        \legend{robust,fast}
    %    \end{axis}
    % \end{tikzpicture}
    % \end{figure}

    
    
    \begin{figure}[t!]
        \centering
        \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[%title=Performance Functions,
            height=7cm,
            % extra x ticks={1},
            % legend pos=outer north east,
            grid=both, 
            % xtick distance=2,
            % legend style={nodes={scale=0.5, transform shape}},
            no marks, xlabel={Normalized time $\tau$}, ylabel={Proportion of  instances $\rho$}, xmin=1, xmax=20,
            extra x ticks={1},
            label style={font=\small},
            tick label style={font=\small},    % numbers on ticks
            title style={font=\small},
            legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
                \addprofiles{2}{100}
                % \legend{\textsc{bp}, \textsc{c}}
                \legend{$\mathcal{P}$, $\mathcal{F}$}
            \end{axis}
        \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}            
            \begin{axis}[%title=Performance Functions,
            height=7cm,
            % legend pos=outer north east,
            grid=both,no marks,
            xlabel={Normalized time $\tau$}, 
            % ylabel={Proportion of instances $\rho$}, 
            xmin=1, 
            xmax=100,
            extra x ticks={1},
            label style={font=\small},
            tick label style={font=\small},    % numbers on ticks
            title style={font=\small},
            legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
            % shift the index of the cycle list by ...
                % \pgfplotsset{cycle list shift=1}
                \addprofiles{2}{100}
                \legend{$\mathcal{P}$, $\mathcal{F}$}
                % \legend{\textsc{bp}, \textsc{c}}
            \end{axis}
            % \legend{}; % empty the legend so as not to print it
        \end{tikzpicture}
        \end{subfigure}%
        
        % \\
        % \bigskip
        % \begin{subfigure}[t]{1\textwidth}
        % \centering
        % \begin{tikzpicture}
        %     \begin{axis}[%title=Performance Functions,
        %     height=8cm,
        %     % extra x ticks={1},
        %     % legend pos=outer north east,
        %     grid=both, 
        %     % xtick distance=2,
        %     % legend style={nodes={scale=0.5, transform shape}},
        %     no marks, xlabel={Normalized time $\tau$}, ylabel={Proportion of  instances}, xmin=1, xmax=5,
        %     label style={font=\small},
        %     tick label style={font=\small},    % numbers on ticks
        %     title style={font=\small},
        %     legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
        %         \addprofiles{4}{5}
        %         \legend{\textsc{bc+g+m}, \textsc{bc+g}, \textsc{bc+i}, \textsc{bc}}
        %     \end{axis}
        % \end{tikzpicture}
        % \end{subfigure}
        \caption{\R2{Performance profiles of the algorithms $\mathcal{F}$ and $\mathcal{P}$ on the instances with $k\geq 4$.}}
        \label{fig:perf-profile-random-large-k}
    \end{figure}

==> perf-profile-large-n.tex <==
% \perfset{
%     robust fast \\
%     5    60 \\
%     5     1 \\
%     5     1 \\
%     5    1000 \\
%     5     1 \\
%     6     1 \\
%     4     1 \\
%     7     1 \\
%     4     1 \\
%     5     1 \\
%     5    1000 \\
%     }

% \perfset{runtime-random-data.csv}
\perfset{data-runtime-large-n.tex}

    % \printperftable

    % \vspace{1cm}
    % \begin{tikzpicture}
    %     \begin{axis}[title=Performances,height=6cm]
    %         \addperformances
    %         \legend{robust, fast}
    %     \end{axis}
    % \end{tikzpicture}

    %Example:
    % \begin{figure}
    % \begin{tikzpicture}
    %    \begin{axis}[title=Performance Functions,height=6cm,
    %    legend pos=outer north east,grid=both,no marks]
    %        \addprofiles{2}{15}
    %        \legend{robust,fast}
    %    \end{axis}
    % \end{tikzpicture}
    % \end{figure}

    
    
    \begin{figure}[t!]
        \centering
        \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[%title=Performance Functions,
            height=7cm,
            % extra x ticks={1},
            % legend pos=outer north east,
            grid=both, 
            % xtick distance=2,
            % legend style={nodes={scale=0.5, transform shape}},
            no marks, xlabel={Normalized time $\tau$}, ylabel={Proportion of  instances $\rho$}, xmin=1, xmax=20,
            extra x ticks={1},
            label style={font=\small},
            tick label style={font=\small},    % numbers on ticks
            title style={font=\small},
            legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
                \addprofiles{2}{100}
                % \legend{\textsc{bp}, \textsc{c}}
                \legend{$\mathcal{P}$, $\mathcal{F}$}
            \end{axis}
        \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}            
            \begin{axis}[%title=Performance Functions,
            height=7cm,
            % legend pos=outer north east,
            grid=both,no marks,
            xlabel={Normalized time $\tau$}, 
            % ylabel={Proportion of instances $\rho$}, 
            xmin=1, 
            xmax=100,
            extra x ticks={1},
            label style={font=\small},
            tick label style={font=\small},    % numbers on ticks
            title style={font=\small},
            legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
            % shift the index of the cycle list by ...
                % \pgfplotsset{cycle list shift=1}
                \addprofiles{2}{100}
                % \legend{\textsc{bp}, \textsc{c}}
                \legend{$\mathcal{P}$, $\mathcal{F}$}
            \end{axis}
            % \legend{}; % empty the legend so as not to print it
        \end{tikzpicture}
        \end{subfigure}%
        
        % \\
        % \bigskip
        % \begin{subfigure}[t]{1\textwidth}
        % \centering
        % \begin{tikzpicture}
        %     \begin{axis}[%title=Performance Functions,
        %     height=8cm,
        %     % extra x ticks={1},
        %     % legend pos=outer north east,
        %     grid=both, 
        %     % xtick distance=2,
        %     % legend style={nodes={scale=0.5, transform shape}},
        %     no marks, xlabel={Normalized time $\tau$}, ylabel={Proportion of  instances}, xmin=1, xmax=5,
        %     label style={font=\small},
        %     tick label style={font=\small},    % numbers on ticks
        %     title style={font=\small},
        %     legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
        %         \addprofiles{4}{5}
        %         \legend{\textsc{bc+g+m}, \textsc{bc+g}, \textsc{bc+i}, \textsc{bc}}
        %     \end{axis}
        % \end{tikzpicture}
        % \end{subfigure}
        \caption{\R2{Performance profiles of the algorithms $\mathcal{F}$ and $\mathcal{P}$ on the instances with $n\geq 30$.}}
        \label{fig:perf-profile-random-large-n}
    \end{figure}

==> perf-profile.tex <==
% \perfset{
%     robust fast \\
%     5    60 \\
%     5     1 \\
%     5     1 \\
%     5    1000 \\
%     5     1 \\
%     6     1 \\
%     4     1 \\
%     7     1 \\
%     4     1 \\
%     5     1 \\
%     5    1000 \\
%     }

% \perfset{runtime-random-data.csv}
\perfset{data-runtime.tex}

    % \printperftable

    % \vspace{1cm}
    % \begin{tikzpicture}
    %     \begin{axis}[title=Performances,height=6cm]
    %         \addperformances
    %         \legend{robust, fast}
    %     \end{axis}
    % \end{tikzpicture}

    %Example:
    % \begin{figure}
    % \begin{tikzpicture}
    %    \begin{axis}[title=Performance Functions,height=6cm,
    %    legend pos=outer north east,grid=both,no marks]
    %        \addprofiles{2}{15}
    %        \legend{robust,fast}
    %    \end{axis}
    % \end{tikzpicture}
    % \end{figure}

    
    
    \begin{figure}[t!]
        \centering
        \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[%title=Performance Functions,
            height=7cm,
            % extra x ticks={1},
            % legend pos=outer north east,
            grid=both, 
            % xtick distance=2,
            % legend style={nodes={scale=0.5, transform shape}},
            no marks, xlabel={Normalized time $\tau$}, ylabel={Proportion of  instances $\rho$}, xmin=1, xmax=20,
            extra x ticks={1},
            label style={font=\small},
            tick label style={font=\small},    % numbers on ticks
            title style={font=\small},
            legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
                \addprofiles{2}{100}
                \legend{$\mathcal{P}$, $\mathcal{F}$}
                % \legend{\textsc{bp}, \textsc{c}}
            \end{axis}
        \end{tikzpicture}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}            
            \begin{axis}[%title=Performance Functions,
            height=7cm,
            % legend pos=outer north east,
            grid=both,no marks,
            xlabel={Normalized time $\tau$}, 
            % ylabel={Proportion of instances $\rho$}, 
            xmin=1, 
            xmax=100,
            extra x ticks={1},
            label style={font=\small},
            tick label style={font=\small},    % numbers on ticks
            title style={font=\small},
            legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
            % shift the index of the cycle list by ...
                % \pgfplotsset{cycle list shift=1}
                \addprofiles{2}{100}
                \legend{$\mathcal{P}$, $\mathcal{F}$}
                % \legend{\textsc{bp}, \textsc{c}}
            \end{axis}
            % \legend{}; % empty the legend so as not to print it
        \end{tikzpicture}
        \end{subfigure}%
        
        % \\
        % \bigskip
        % \begin{subfigure}[t]{1\textwidth}
        % \centering
        % \begin{tikzpicture}
        %     \begin{axis}[%title=Performance Functions,
        %     height=8cm,
        %     % extra x ticks={1},
        %     % legend pos=outer north east,
        %     grid=both, 
        %     % xtick distance=2,
        %     % legend style={nodes={scale=0.5, transform shape}},
        %     no marks, xlabel={Normalized time $\tau$}, ylabel={Proportion of  instances}, xmin=1, xmax=5,
        %     label style={font=\small},
        %     tick label style={font=\small},    % numbers on ticks
        %     title style={font=\small},
        %     legend style={font=\footnotesize, at={(0.95,0.3)},anchor=east}]
        %         \addprofiles{4}{5}
        %         \legend{\textsc{bc+g+m}, \textsc{bc+g}, \textsc{bc+i}, \textsc{bc}}
        %     \end{axis}
        % \end{tikzpicture}
        % \end{subfigure}
        \caption{\R2{Performance profiles of the algorithms $\mathcal{F}$ and $\mathcal{P}$ on the entire dataset. {The left plot is a zoomed-in view of the right plot.}}} 
        % displaying normalized running times between 1 and 20; the right-hand plot displays the range from 1 to 100.}}
        \label{fig:perf-profile}
    \end{figure}
